NeuralSVG: An Implicit Representation for Text-to-Vector Generation

Vector graphics are essential in design, providing artists with a versatile medium for creating resolution-independent and highly editable visual content. Recent advancements in vision-language and diffusion models have fueled interest in text-to-vector graphics generation. However, existing approaches often suffer from over-parameterized outputs or treat the layered structure - a core feature of vector graphics - as a secondary goal, diminishing their practical use. Recognizing the importance of layered SVG representations, we propose NeuralSVG, an implicit neural representation for generating vector graphics from text prompts. Inspired by Neural Radiance Fields (NeRFs), NeuralSVG encodes the entire scene into the weights of a small MLP network, optimized using Score Distillation Sampling (SDS). To encourage a layered structure in the generated SVG, we introduce a dropout-based regularization technique that strengthens the standalone meaning of each shape. We additionally demonstrate that utilizing a neural representation provides an added benefit of inference-time control, enabling users to dynamically adapt the generated SVG based on user-provided inputs, all with a single learned representation. Through extensive qualitative and quantitative evaluations, we demonstrate that NeuralSVG outperforms existing methods in generating structured and flexible SVG.

==> (inline-0) <==
\begin{tabular}{c c c c c}

            \multicolumn{5}{c}{``an owl standing on a wire''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/owl_2/minimalist_colorful_vector_art_of_an_owl_standing_on_a_wire_seed427116_final_svg_light-red___1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/owl_2/minimalist_colorful_vector_art_of_an_owl_standing_on_a_wire_seed427116_final_svg_light-red___4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/owl_2/minimalist_colorful_vector_art_of_an_owl_standing_on_a_wire_seed427116_final_svg_light-red___8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/owl_2/minimalist_colorful_vector_art_of_an_owl_standing_on_a_wire_seed427116_final_svg_light-red___12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/owl_2/minimalist_colorful_vector_art_of_an_owl_standing_on_a_wire_seed427116_final_svg_light-red___16_shapes.png} \\

            \multicolumn{5}{c}{``a knight holding a long sword''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/a_knight_holding_long_sword/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/a_knight_holding_long_sword/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/a_knight_holding_long_sword/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/a_knight_holding_long_sword/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/a_knight_holding_long_sword/16.png} \\

            \multicolumn{5}{c}{``avocados''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/avocados/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/avocados/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/avocados/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/avocados/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/avocados/16.png} \\

            \multicolumn{5}{c}{``a baby penguin''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/baby_penguin/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/baby_penguin/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/baby_penguin/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/baby_penguin/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/baby_penguin/16.png} \\
            
            \multicolumn{5}{c}{``a blue poison-dart frog sitting on a water lily''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/blue_frog/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/blue_frog/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/blue_frog/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/blue_frog/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/blue_frog/16.png} \\

            \multicolumn{5}{c}{``a chihuahua wearing a tutu''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chihuahua_wearing_tutu/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chihuahua_wearing_tutu/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chihuahua_wearing_tutu/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chihuahua_wearing_tutu/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chihuahua_wearing_tutu/16.png} \\

            \multicolumn{5}{c}{``a colorful rooster''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/colorful_rooster/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/colorful_rooster/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/colorful_rooster/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/colorful_rooster/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/colorful_rooster/16.png} \\

            \multicolumn{5}{c}{``a donut with pink frosting''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/donut/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/donut/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/donut/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/donut/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/donut/16.png} \\

            \multicolumn{5}{c}{``earth''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Earth/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Earth/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Earth/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Earth/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Earth/16.png} \\

            \multicolumn{5}{c}{``an erupting volcano''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/erupting_volcano/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/erupting_volcano/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/erupting_volcano/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/erupting_volcano/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/erupting_volcano/16.png} \\[-0.3cm]

        \end{tabular}
    \end{minipage}%
    \hfill %
    \begin{minipage}[t]{0.5\linewidth}
        \setlength{\tabcolsep}{0.5pt}
        \centering
        \small
        \begin{tabular}{c c c c c}
            \multicolumn{5}{c}{``a fox and a hare tangoing together''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_and_hare_tangoing/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_and_hare_tangoing/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_and_hare_tangoing/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_and_hare_tangoing/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_and_hare_tangoing/16.png} \\

            \multicolumn{5}{c}{``a fox playing the cello''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_playing_cello/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_playing_cello/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_playing_cello/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_playing_cello/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/fox_playing_cello/16.png} \\

            \multicolumn{5}{c}{``a girl with dress and a sun hat''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/girl_dress_sun_hat/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/girl_dress_sun_hat/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/girl_dress_sun_hat/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/girl_dress_sun_hat/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/girl_dress_sun_hat/16.png} \\
            
            \multicolumn{5}{c}{``a delicious hamburger''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hamburger/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hamburger/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hamburger/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hamburger/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hamburger/16.png} \\

            \multicolumn{5}{c}{``a magician pulling a rabbit out of a hat''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/magician_pulling_rabbit_from_hat/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/magician_pulling_rabbit_from_hat/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/magician_pulling_rabbit_from_hat/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/magician_pulling_rabbit_from_hat/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/magician_pulling_rabbit_from_hat/16.png} \\

            \multicolumn{5}{c}{``the titanic, aerial view''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/titanic/light-green_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/titanic/light-green_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/titanic/light-green_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/titanic/light-green_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/titanic/light-green_16_shapes.png} \\

            \multicolumn{5}{c}{``a baby bunny sitting on top of a stack of pancakes''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/rabbit_on_pancakes/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/rabbit_on_pancakes/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/rabbit_on_pancakes/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/rabbit_on_pancakes/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/rabbit_on_pancakes/16.png} \\

            \multicolumn{5}{c}{``a shiba inu''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/shiba_inu/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/shiba_inu/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/shiba_inu/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/shiba_inu/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/shiba_inu/16.png} \\

            \multicolumn{5}{c}{``a stork playing a violin''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/stork_playing_violin/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/stork_playing_violin/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/stork_playing_violin/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/stork_playing_violin/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/stork_playing_violin/16.png} \\

            \multicolumn{5}{c}{``The Sydney Opera House''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Sydney/1.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Sydney/4.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Sydney/8.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Sydney/12.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/Sydney/16.png} \\[-0.3cm]
            
        \end{tabular}
\begin{tabular}{c c c c c}

            \multicolumn{5}{c}{``a great gray owl with a mouse in its beak''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/gray_owl/a_great_gray_owl_with_a_mouse_in_its_beak_seed859142_final_svg_light-green___1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/gray_owl/a_great_gray_owl_with_a_mouse_in_its_beak_seed859142_final_svg_light-green___4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/gray_owl/a_great_gray_owl_with_a_mouse_in_its_beak_seed859142_final_svg_light-green___8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/gray_owl/a_great_gray_owl_with_a_mouse_in_its_beak_seed859142_final_svg_light-green___12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/gray_owl/a_great_gray_owl_with_a_mouse_in_its_beak_seed859142_final_svg_light-green___16_shapes.png} \\

            \multicolumn{5}{c}{``a sailboat''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sailboat/A_sailboat_seed962893_final_svg_light-green___1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sailboat/A_sailboat_seed962893_final_svg_light-green___4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sailboat/A_sailboat_seed962893_final_svg_light-green___8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sailboat/A_sailboat_seed962893_final_svg_light-green___12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sailboat/A_sailboat_seed962893_final_svg_light-green___16_shapes.png} \\

            \multicolumn{5}{c}{``a girl with a sun hat''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sunhat/A_girl_with_dress_and_a_sun_hat_seed380327_final_svg_gold___1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sunhat/A_girl_with_dress_and_a_sun_hat_seed380327_final_svg_gold___4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sunhat/A_girl_with_dress_and_a_sun_hat_seed380327_final_svg_gold___8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sunhat/A_girl_with_dress_and_a_sun_hat_seed380327_final_svg_gold___12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sunhat/A_girl_with_dress_and_a_sun_hat_seed380327_final_svg_gold___16_shapes.png} \\

            \multicolumn{5}{c}{``an erupting volcano''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/volcano/minimalist_colorful_vector_art_of_An_erupting_volcano,_aerial_view_seed582052_final_svg_light-green___1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/volcano/minimalist_colorful_vector_art_of_An_erupting_volcano,_aerial_view_seed582052_final_svg_light-green___4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/volcano/minimalist_colorful_vector_art_of_An_erupting_volcano,_aerial_view_seed582052_final_svg_light-green___8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/volcano/minimalist_colorful_vector_art_of_An_erupting_volcano,_aerial_view_seed582052_final_svg_light-green___12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/volcano/minimalist_colorful_vector_art_of_An_erupting_volcano,_aerial_view_seed582052_final_svg_light-green___16_shapes.png} \\

            \multicolumn{5}{c}{``an astronaut walking across a desert...''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/astronaut/A_man_in_an_astronaut_suit_walking_across_a_desert,_planet_mars_in_the_background_seed92891_final_svg_gray_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/astronaut/A_man_in_an_astronaut_suit_walking_across_a_desert,_planet_mars_in_the_background_seed92891_final_svg_gray_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/astronaut/A_man_in_an_astronaut_suit_walking_across_a_desert,_planet_mars_in_the_background_seed92891_final_svg_gray_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/astronaut/A_man_in_an_astronaut_suit_walking_across_a_desert,_planet_mars_in_the_background_seed92891_final_svg_gray_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/astronaut/A_man_in_an_astronaut_suit_walking_across_a_desert,_planet_mars_in_the_background_seed92891_final_svg_gray_16_shapes.png} \\

            \multicolumn{5}{c}{``a brightly colored mushroom growing on a log''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/mushroom/gold_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/mushroom/gold_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/mushroom/gold_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/mushroom/gold_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/mushroom/gold_16_shapes.png} \\

            \multicolumn{5}{c}{``a chair''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chair/gray_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chair/gray_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chair/gray_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chair/gray_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/chair/gray_16_shapes.png} \\

            \multicolumn{5}{c}{``a clown on a unicycle''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/clown_unicycle/light-green_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/clown_unicycle/light-green_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/clown_unicycle/light-green_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/clown_unicycle/light-green_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/clown_unicycle/light-green_16_shapes.png} \\

            \multicolumn{5}{c}{``a friendship''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/friendship/gold_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/friendship/gold_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/friendship/gold_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/friendship/gold_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/friendship/gold_16_shapes.png} \\

            \multicolumn{5}{c}{``a wolf howling on top of the hill, with a full moon in the sky''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/wolf/gold_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/wolf/gold_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/wolf/gold_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/wolf/gold_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/wolf/gold_16_shapes.png} \\[-0.3cm]

        \end{tabular}
    \end{minipage}%
    \hfill %
    \begin{minipage}[t]{0.5\linewidth}
        \setlength{\tabcolsep}{0.5pt}
        \centering
        \small
        \begin{tabular}{c c c c c}

            \multicolumn{5}{c}{``a margarita''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/margarita/light-red_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/margarita/light-red_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/margarita/light-red_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/margarita/light-red_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/margarita/light-red_16_shapes.png} \\

            \multicolumn{5}{c}{``a peacock''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/peacock/gold_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/peacock/gold_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/peacock/gold_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/peacock/gold_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/peacock/gold_16_shapes.png} \\

            \multicolumn{5}{c}{``a picture of a macaw''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/macaw/light-red_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/macaw/light-red_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/macaw/light-red_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/macaw/light-red_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/macaw/light-red_16_shapes.png} \\

            \multicolumn{5}{c}{``a punk rocker with a spiked mohawk''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/punk_rocker/light-blue_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/punk_rocker/light-blue_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/punk_rocker/light-blue_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/punk_rocker/light-blue_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/punk_rocker/light-blue_16_shapes.png} \\

            \multicolumn{5}{c}{``a superhero''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/superhero/gray_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/superhero/gray_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/superhero/gray_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/superhero/gray_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/superhero/gray_16_shapes.png} \\

            \multicolumn{5}{c}{``an elephant''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/elephant/gray_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/elephant/gray_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/elephant/gray_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/elephant/gray_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/elephant/gray_16_shapes.png} \\

            \multicolumn{5}{c}{``a 3D rendering of a temple''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/temple/light-blue_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/temple/light-blue_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/temple/light-blue_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/temple/light-blue_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/temple/light-blue_16_shapes.png} \\

            \multicolumn{5}{c}{``family vacation to Walt Disney World''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/disney/light-blue_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/disney/light-blue_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/disney/light-blue_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/disney/light-blue_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/disney/light-blue_16_shapes.png} \\

            \multicolumn{5}{c}{``a hedgehog''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hedgehog/light-red_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hedgehog/light-red_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hedgehog/light-red_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hedgehog/light-red_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/hedgehog/light-red_16_shapes.png} \\

            \multicolumn{5}{c}{``a Japanese sakura tree on a hill''} \\
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sakura/light-blue_1_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sakura/light-blue_4_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sakura/light-blue_8_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sakura/light-blue_12_shapes.png} &
            \includegraphics[width=0.1875\linewidth,height=0.1875\linewidth]{images/dropout_results/sakura/light-blue_16_shapes.png} \\[-0.3cm]
            
        \end{tabular}
\begin{tabular}{c c c c c}

        \multicolumn{5}{c}{``a picture of a macaw''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/macaw.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/macaw.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/macaw.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/macaw.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/macaw/gold_16_shapes.png} \\

        \multicolumn{5}{c}{``a man in an astronaut suit walking across the desert, planet mars in the background''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/astronaut.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/astronaut.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/astronaut.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/astronaut.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/astronaut/A_man_in_an_astronaut_suit_walking_across_a_desert,_planet_mars_in_the_background_seed92891_final_svg_gray_16_shapes.png} \\

        \multicolumn{5}{c}{``German shepherd''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/german_shepherd.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/german_shepherd.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/german_shepherd.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/german_shepherd.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/german_shepherd/light-red_16_shapes.png} \\

        \multicolumn{5}{c}{``penguin dressed in a tiny bow tie''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/penguin_bowtie.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/penguin_bowtie.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/penguin_bowtie.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/penguin_bowtie.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/penguin_bowtie/light-green_16_shapes.png} \\

        \multicolumn{5}{c}{``a politician giving a speech at a podium''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/a_politician_giving_a_speech_at_a_podium_sd47663.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/a_politician_giving_a_speech_at_a_podium_sd96571.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/a_politician_giving_a_speech_at_a_podium_sd25889_2.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/a_politician_giving_a_speech_at_a_podium_sd58331_4.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/politician/light-blue_16_shapes.png} \\

        \multicolumn{5}{c}{``Darth Vader''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/darth_vader.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/darth_vader.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/darth_vader.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/darth_vader.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/darth_vader/gold_16_shapes.png} \\

        \multicolumn{5}{c}{``a family of bears passing by the glacier''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/bear_glaciers.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/bear_glacier.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/bears_glacier.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/bears_glacier.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/bears_glacier/light-blue_16_shapes.png} \\

        \multicolumn{5}{c}{``a walrus smoking a pipe''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/walrus_pipe.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/walrus_pipe.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/walrus_pipe.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/walrus_pipe.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/colors/walrus/final_svg_gold.png} \\

        \begin{tabular}{c} VectorFusion \\ (16 Shapes) \end{tabular} &
        \begin{tabular}{c} VectorFusion \\ (64 Shapes) \end{tabular} &
        \begin{tabular}{c} SVGDreamer   \\ (16 Shapes) \end{tabular} &
        \begin{tabular}{c} SVGDreamer   \\ (256 Shapes) \end{tabular} &
        \begin{tabular}{c} \textbf{NeuralSVG}  \\ \textbf{(16 Shapes)} \end{tabular} \\
        
    \\[-0.5cm]        
    \end{tabular}
\begin{tabular}{c c c c c}

        \multicolumn{5}{c}{``a sailboat''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/a_realistic_painting_of_a_sailboat_sd55703.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/a_realistic_painting_of_a_sailboat_sd67121.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/a_realistic_painting_of_a_sailboat_sd15008_4.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/a_realistic_painting_of_a_sailboat_sd4617_3.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/sailboat/gray_16_shapes.png} \\

        \multicolumn{5}{c}{``a Japanese sakura tree on a hill''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/sakura_tree.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/sakura_tree.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/sakura_tree.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/sakura_tree.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/sakura/light-blue_16_shapes.png} \\

        \multicolumn{5}{c}{``a lake with trees and mountains in the background, teal sky''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/lake.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/lake.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/lake.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/lake.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/lake/gold_16_shapes.png} \\

        \multicolumn{5}{c}{``a majestic waterfall cascading into a crystal-clear lake''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/waterfall.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/waterfall.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/waterfall.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/waterfall.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/waterfall/light-green_16_shapes.png} \\

        \multicolumn{5}{c}{``a robot''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/a_robot_sd97509.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/a_robot_sd951222.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/a_robot_sd86189_0.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/a_robot_sd58892_2.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/robot/light-green_16_shapes.png} \\

        \multicolumn{5}{c}{``family vacation to Walt Disney World''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/a_family_vacation_to_Walt_Disney_World_sd60061.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/a_family_vacation_to_Walt_Disney_World_sd23126.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/a_family_vacation_to_Walt_Disney_World_sd11987.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/a_family_vacation_to_Walt_Disney_World_sd44230_3.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/disney/light-red_16_shapes.png} \\

        \multicolumn{5}{c}{``a coffee cup and saucer''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/coffee_saucer.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/coffee_saucer.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/coffee_saucer.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/coffee_saucer.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/coffee_saucer/light-green_16_shapes.png} \\

        \multicolumn{5}{c}{``a dragon breathing fire''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/16/watercolor_painting_of_a_fire-breathing_dragon_sd34319.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/vector_fusion/64/watercolor_painting_of_a_fire-breathing_dragon_sd7487.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/16/watercolor_painting_of_a_fire-breathing_dragon_sd78618_2.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/svgdreamer/256/watercolor_painting_of_a_fire-breathing_dragon_sd1443_2.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/dropout_results/dragon_fire/gray_16_shapes.png} \\

        \begin{tabular}{c} VectorFusion \\ (16 Shapes) \end{tabular} &
        \begin{tabular}{c} VectorFusion \\ (64 Shapes) \end{tabular} &
        \begin{tabular}{c} SVGDreamer   \\ (16 Shapes) \end{tabular} &
        \begin{tabular}{c} SVGDreamer   \\ (256 Shapes) \end{tabular} &
        \begin{tabular}{c} \textbf{NeuralSVG}  \\ \textbf{(16 Shapes)} \end{tabular} \\
        
    \\[-0.5cm]        
    \end{tabular}
\begin{tabular}{c c c c c}

        \multicolumn{5}{c}{``a picture of a macaw''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/macaw/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/macaw/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/macaw/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/macaw/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/macaw/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``a man in an astronaut suit walking across the desert, planet mars in the background''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/astronaut/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/astronaut/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/astronaut/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/astronaut/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/astronaut/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``German shepherd''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/shepherd/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/shepherd/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/shepherd/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/shepherd/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/shepherd/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``penguin dressed in a tiny bow tie''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/penguin/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/penguin/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/penguin/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/penguin/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/penguin/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``a politician giving a speech at a podium''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/politician/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/politician/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/politician/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/politician/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/politician/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``Darth Vader''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/darth_vader/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/darth_vader/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/darth_vader/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/darth_vader/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/darth_vader/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``a family of bears passing by the glacier''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/bears/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/bears/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/bears/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/bears/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/bears/ours_orig_outlines.png} \\

        \multicolumn{5}{c}{``a walrus smoking a pipe''} \\
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/walrus/vf16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/walrus/vf64_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/walrus/svgd16_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/walrus/svgd256_orig_outlines.png} &
        \includegraphics[height=0.115\textwidth,width=0.115\textwidth]{images/outlines/walrus/ours_orig_outlines.png} \\

        \begin{tabular}{c} VectorFusion \\ (16 Shapes) \end{tabular} &
        \begin{tabular}{c} VectorFusion \\ (64 Shapes) \end{tabular} &
        \begin{tabular}{c} SVGDreamer   \\ (16 Shapes) \end{tabular} &
        \begin{tabular}{c} SVGDreamer   \\ (256 Shapes) \end{tabular} &
        \begin{tabular}{c} \textbf{NeuralSVG}  \\ \textbf{(16 Shapes)} \end{tabular}

==> (inline-1) <==
\begin{tabular}{c} NiVEL  \end{tabular} &
        \begin{tabular}{c} \textbf{NeuralSVG} \end{tabular} &
        \begin{tabular}{c} Text-to-Vector \end{tabular} &
        \begin{tabular}{c} \textbf{NeuralSVG} \end{tabular} &
        \begin{tabular}{c} Text-to-Vector \end{tabular} &
        \begin{tabular}{c} \textbf{NeuralSVG} \end{tabular}
\begin{tabular}{c c c c c c c c c c}

        \multicolumn{10}{c}{``a walrus smoking a pipe''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/final_svg_light-red.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/final_svg_light-green.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/final_svg_light-blue.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/final_svg_gold.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/final_svg_gray.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/Lavender.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/Lime_Glow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/Rose_Red.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/Soft_Lemon.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/walrus/Sunny_Apricot.png} \\

        \multicolumn{10}{c}{``The Sydney Opera House''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/dark.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/Butter_Yellow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/Light_Apricot.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/Teal_Green.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/sydney/Mint_Green_1.png} \\

        \multicolumn{10}{c}{``the grand canyon''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/Lavender.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/Light_Green.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/Pale_Cream.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/Sky_Blue_2.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/grand_canyon/Warm_Peach.png} \\

        \multicolumn{10}{c}{``a teapot''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/Goldenrod.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/Soft_Coral.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/Soft_Lavender.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/Soft_Red.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/teapot/Teal_Green.png} \\

        \multicolumn{10}{c}{``a spaceship''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/Bright_Vanilla.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/Light_Apricot.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/Mint_Cream.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/spaceship/Teal_Green.png} \\

        \multicolumn{10}{c}{``a Ming Dynasty vase''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/Blush_Pink_1.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/Ivory_White.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/Bright_Vanilla.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/Mint_Green_2.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/pot_ming_dynasty/Warm_Peach.png} \\

        \multicolumn{10}{c}{``a knight holding a long sword''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/Sunny_Apricot.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/Butter_Yellow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/Fresh_Lime.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/knight_sword/Goldenrod.png} \\

        \multicolumn{10}{c}{``a drawing of a cat''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/Aqua_Mist.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/Blush_Pink_1.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/Lime_Glow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/cat_unreal/Peach_Pink.png} \\

        \multicolumn{10}{c}{``a colorful rooster''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/Fresh_Lime.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/Goldenrod.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/Ivory_White.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/rooster/Lemon_Yellow.png}
        
    \\[-0.4cm]        
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}

        \multicolumn{10}{c}{``a boat''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/Ivory_White.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/Peach_Orange.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/Rose_Red.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/boat/Sky_Blue_1.png} \\

        \multicolumn{10}{c}{``a 3D rendering of a temple''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/Blush_Pink_1.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/Blush_Pink_2.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/Bright_Vanilla.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/Peach_Pink.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/temple/Soft_Lavender.png} \\

        \multicolumn{10}{c}{``an elephant''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/Aqua_Mist.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/Dusty_Blue.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/Light_Green.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/Rose_Red.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/elephant/Soft_Lavender.png} \\

        \multicolumn{10}{c}{``a tree''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/Blush_Pink_1.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/Ivory_White.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/Lavender.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tree/Soft_Lavender.png} \\

        \multicolumn{10}{c}{``a tiger karate master''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/Butter_Yellow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/Soft_Lemon.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/Teal_Green.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/tiger_karate/Warm_Peach.png} \\

        \multicolumn{10}{c}{``a picture of a macaw''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/Bright_Purple.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/Light_Apricot.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/Sky_Blue_1.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/_sanity.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/macaw/Warm_Peach.png} \\

        \multicolumn{10}{c}{``a peacock''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/Aqua_Mist.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/Bright_Vanilla.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/Dusty_Blue.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/Soft_Lavender.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/peacock/Warm_Peach.png} \\

        \multicolumn{10}{c}{``a dragon breathing fire''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/Bright_Purple.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/Lavender.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/Light_Apricot.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/Lime_Glow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/dragon/Sunny_Apricot.png} \\

        \multicolumn{10}{c}{``a crown''} \\
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/light-red_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/light-green_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/light-blue_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/gold_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/gray_16_shapes.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/Butter_Yellow.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/Teal_Green.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/Goldenrod.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/Pale_Cream.png} &
        \includegraphics[height=0.1\textwidth,width=0.1\textwidth]{images/colors/crown/Soft_Lavender.png}
        
    \\[-0.4cm]        
    \end{tabular}
\begin{tabular}{c c c}

        \\ \\ \\ \\ \\

        & \multicolumn{2}{c}{``a train''} \\
        \raisebox{0.6in}{\multirow{2}{*}{\includegraphics[height=0.20\textwidth,width=0.20\textwidth]{images/aspect_ratio/train_25/output_aspect_ratio_off.png}}} &
        \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c}Naive \\ Squeeze \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.4\textwidth]{images/aspect_ratio/train_25/output_aspect_ratio_off_squeezed_cropped.png} \\
        & \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c} With \\ Control \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.4\textwidth]{images/aspect_ratio/train_25/output_aspect_ratio_on_cropped.png} \\

        & \multicolumn{2}{c}{``a hat''} \\
        \raisebox{0.6in}{\multirow{2}{*}{\includegraphics[height=0.20\textwidth,width=0.20\textwidth]{images/aspect_ratio/hat_47/output_aspect_ratio_off.png}}} &
        \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c}Naive \\ Squeeze \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.4\textwidth]{images/aspect_ratio/hat_47/output_aspect_ratio_off_squeezed_cropped.png} \\
        & \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c} With \\ Control \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.4\textwidth]{images/aspect_ratio/hat_47/output_aspect_ratio_on_cropped.png} \\

        & \multicolumn{2}{c}{``Superman flying''} \\
        \raisebox{0.6in}{\multirow{2}{*}{\includegraphics[height=0.20\textwidth,width=0.20\textwidth]{images/aspect_ratio/superman_56/output_aspect_ratio_off.png}}} &
        \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c}Naive \\ Squeeze \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.4\textwidth]{images/aspect_ratio/superman_56/output_aspect_ratio_off_squeezed_cropped.png} \\
        & \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c} With \\ Control \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.4\textwidth]{images/aspect_ratio/superman_56/output_aspect_ratio_on_cropped.png} \\

        & \multicolumn{2}{c}{``a sports car''} \\
        \raisebox{0.6in}{\multirow{2}{*}{\includegraphics[height=0.20\textwidth,width=0.20\textwidth]{images/aspect_ratio/sports_car_22/output_aspect_ratio_off.png}}} &
        \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c}Naive \\ Squeeze \end{tabular}}} & \includegraphics[height=0.10\textwidth,width=0.40\textwidth]{images/aspect_ratio/sports_car_22/output_aspect_ratio_off_squeezed_cropped.png} \\
        & \raisebox{0.15in}{\rotatebox{90}{\begin{tabular}{c} With \\ Control \end{tabular}
